Efficient iterative linearised solvers for numerical approximations of stochastic Stefan problems

We present iterative solvers to approximate the solution of numerical schemes for stochastic Stefan problems. After briefly talking about the convergence results, we tackle the question of efficient strategies for solving the nonlinear equation associated with this scheme. We explore several approaches, from a standard Newton technique to linearised solvers. The latter offer the advantage of using the same coefficient matrix of the linearised system in each nonlinear iteration, for all time steps, and across all realisations of the Brownian motions. As a consequence, the system can be factorised once and for all. Although the linearised approach has a slower convergence rate, our sensitivity analysis and the use of adaptive tolerance in both deterministic and stochastic cases provide valuable insights for choosing the most effective solver across various scenarii.

==> chapters/fig/DT10.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{t10e11}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.50cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfigt10e1,legend columns=3,legend to name=t10e11, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         ]
         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt10.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt10.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt10.dat};
        \addlegendentry{R}
          \end{axis}
    \node[pin=90:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
     domain=1:6,
      xmin=2,xmax=5,
      ymin=0,ymax=6,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt10.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt10.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt10.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (3,0.2) {};
    %
    \node[pin=15:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=6:12,
      xmin=7,xmax=11,
      ymin=10,ymax=50,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={13}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt10.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt10.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt10.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (6,0.5) {};
    \end{tikzpicture}
    \caption{Deterministic case: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=10$ and $C_{\varepsilon}=1$}
    \label{fig:dt10}
 \end{figure}

==> chapters/fig/DT100.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{\ref{Dt100e102}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.2cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfigT100E10,legend columns=3,legend to name=Dt100e102, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt100.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt100.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt100.dat};
        \addlegendentry{R}
          \end{axis}
\node[pin=92:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=1:7,
      xmin=2,xmax=6,
      ymin=0,ymax=10,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt100.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt100.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt100.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (3,0.5) {};
%
    \node[pin=90:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=8:15,
      xmin=9,xmax=14,
      ymin=18,ymax=120,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={16}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt100.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt100.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt100.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (9,0.5) {};
    \end{tikzpicture}
    \caption{Deterministic case: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $C_{\varepsilon}=1$}
    \label{fig:dt100e1}
 \end{figure}

==> chapters/fig/Dt1.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{Dt100e101}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.50cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfigT100E10,legend columns=3,legend to name=Dt100e101, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt1.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt1.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt1.dat};
        \addlegendentry{R}
          \end{axis}
\node[pin=92:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=2:9,
      xmin=3,xmax=8,
      ymin=0,ymax=30,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={10}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt1.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt1.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt1.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (3.5,0.5) {};
%
    \node[pin=90:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=8:15,
      xmin=9,xmax=14,
      ymin=18,ymax=120,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={16}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt1.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt1.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt1.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (9,0.5) {};
    \end{tikzpicture}
    \caption{Deterministic case: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=1$ and $C_{\varepsilon}=1$}
    \label{fig:dt1}
 \end{figure}

==> chapters/fig/approx_fig.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% 	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
% 	%Straight Lines [id:da07450860788731584] 
% 	\draw    (310.66,44.97) -- (371.62,45.41) ;
% 	\draw [shift={(373.62,45.42)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da8397005502331796] 
% 	\draw    (310.66,44.97) -- (299.62,44.89) -- (264.62,44.64) ;
% 	\draw [shift={(262.62,44.63)}, rotate = 0.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da006239027423722732] 
% 	\draw    (262.62,44.63) -- (261.88,147.76) ;
% 	\draw [shift={(261.87,149.76)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da29733106936888576] 
% 	\draw    (373.62,45.42) -- (373.34,84.7) -- (372.89,146.55) ;
% 	\draw [shift={(372.88,148.55)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da6921648979360255] 
% 	\draw    (262.72,170.63) -- (262.33,224.77) ;
% 	\draw [shift={(262.32,226.77)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da012996961309218458] 
% 	\draw    (372.71,172.42) -- (372.32,226.55) ;
% 	\draw [shift={(372.31,228.55)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
% 	% Text Node
% 	\draw (375.81,23.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u$};
% 	% Text Node
% 	\draw (244.82,22.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\epsilon }$};
% 	% Text Node
% 	\draw (291.83,21.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-0.41]  {$Er_{\varepsilon}$};
% 	% Text Node
% 	\draw (228.82,147.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{\delta t}+Er_{h}+Er_{\varepsilon}$};
% 	% Text Node
% 	\draw (381.03,119.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{\delta t}+Er_{h}$};
% 	% Text Node
% 	\draw (356.86,151.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h}$};
% 	% Text Node
% 	\draw (243.87,149.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h,\epsilon ^{1/2}}$};
% 	% Text Node
% 	\draw (227.83,216.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{iter}$};
% 	% Text Node
% 	\draw (387.84,215.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{iter}$};
% 	% Text Node
% 	\draw (246.29,230.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h,\epsilon ^{1/2}}^{i}$};
% 	% Text Node
% 	\draw (356.28,232.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h}^{i}$};
% \end{tikzpicture}



\begin{figure}[!ht]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da07450860788731584] 
\draw    (309.92,148.1) -- (361.43,148.1) ;
%Straight Lines [id:da8397005502331796] 
\draw    (309.92,148.1) -- (298.88,148.03) -- (274.43,148.03) ;
\draw [shift={(272.43,148.03)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29733106936888576] 
\draw    (373.62,45.42) -- (373.34,84.7) -- (372.89,146.55) ;
\draw [shift={(372.88,148.55)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6921648979360255] 
\draw    (265.72,174.63) -- (265.33,228.77) ;
\draw [shift={(265.32,230.77)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012996961309218458] 
\draw    (370.71,174.42) -- (370.32,228.55) ;
\draw [shift={(370.31,230.55)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (375.81,23.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u$};
% Text Node
\draw (309.83,130.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-0.41]  {$Er_{\varepsilon }$};
% Text Node
\draw (381.03,119.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{\delta t} +Er_{h}$};
% Text Node
\draw (363.4,151.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h}$};
% Text Node
\draw (245.87,147.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h,\epsilon }$};
% Text Node
\draw (241.83,213.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{iter}$};
% Text Node
\draw (378.84,213.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{iter}$};
% Text Node
\draw (246.29,239.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h,\epsilon }^{i}$};
% Text Node
\draw (356.28,240.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h}^{i}$};


\end{tikzpicture}
\caption{Types of errors}
\label{fig:approx_figure}
\end{figure}

==> chapters/fig/comBM.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{compBM}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=compBM,legend columns=3,legend to name=compBM, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$N_{dt}$,
         ylabel=\textsc{CPU time}%,x post scale =2.5%,
         %,y post scale =2.5
         ]         
        %\logLogSlopeTriangle{0.85}{0.4}{0.1}{1}{black};
        \addplot[blue,no markers] 
        table[x=Ndt, y=NC] {chapters/dat_N/BM1SM4T100E1.dat};
        \addlegendentry{N}
        \addplot[green!40!black,thick,no markers,dashed] 
        table[x=Ndt, y=LC] {chapters/dat_N/BM1SM4T100E1.dat};
         \addlegendentry{L}
         \addplot[red!50!black,thick,no markers,dotted] 
         table[x=Ndt, y=RC] {chapters/dat_N/BM1SM4T100E1.dat};
        \addlegendentry{R}
        %  \addplot[blue,no markers] 
        % table[x=Ndt, y=NC] {chapters/dat_N/BM10SM4T100E1.dat};
        % %\addlegendentry{N}
        % \addplot[green!40!black,thick,no markers,dashed] 
        % table[x=Ndt, y=LC] {chapters/dat_N/BM10SM4T100E1.dat};
        % % \addlegendentry{L}
        %  \addplot[red!50!black,thick,no markers,dotted] 
        %  table[x=Ndt, y=RC] {chapters/dat_N/BM10SM4T100E1.dat};
        % %\addlegendentry{R}
        %   \addplot[blue,no markers] 
        % table[x=Ndt, y=NC] {chapters/dat_N/BM100SM4T100E1.dat};
        % %\addlegendentry{N}
        % \addplot[green!40!black,thick,no markers,dashed] 
        % table[x=Ndt, y=LC] {chapters/dat_N/BM100SM4T100E1.dat};
        % % \addlegendentry{L}
        %  \addplot[red!50!black,thick,no markers,dotted] 
        %  table[x=Ndt y=RC] {chapters/dat_N/BM100SM4T100E1.dat};
        % %\addlegendentry{R}
          \end{axis}
       \end{tikzpicture}
    \caption{Cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $\varepsilon=10$}
    \label{fig:T1Evshk2}
 \end{figure}

==> chapters/fig/comNdt.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{compNdt}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=compNdt,legend columns=3,legend to name=compNdt, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$N_{dt}$,
         ylabel=\textsc{CPU time}%,x post scale =2.5%,
         ,y post scale =2.5
         ]         
        %\logLogSlopeTriangle{0.85}{0.4}{0.1}{1}{black};
        \addplot[blue,no markers] 
        table[x=nbm, y=NC] {chapters/dat_N/SM4ndt10.dat};
        \addlegendentry{N}
        \addplot[green!40!black,thick,no markers,dashed] 
        table[x=nbm, y=LC] {chapters/dat_N/SM4ndt10.dat};
         \addlegendentry{L}
         \addplot[red!50!black,thick,no markers,dotted] 
         table[x=nbm, y=RC] {chapters/dat_N/SM4ndt10.dat};
        \addlegendentry{R}
         \addplot[blue,no markers] 
        table[x=nbm, y=NC] {chapters/dat_N/SM4ndt100.dat};
        %\addlegendentry{N}
        \addplot[green!40!black,thick,no markers,dashed] 
        table[x=nbm, y=LC] {chapters/dat_N/SM4ndt100.dat};
        % \addlegendentry{L}
         \addplot[red!50!black,thick,no markers,dotted] 
         table[x=nbm, y=RC] {chapters/dat_N/SM4ndt100.dat};
        %\addlegendentry{R}
          \addplot[blue,no markers] 
        table[x=nbm, y=NC] {chapters/dat_N/SM4ndt1000.dat};
        %\addlegendentry{N}
        \addplot[green!40!black,thick,no markers,dashed] 
        table[x=nbm, y=LC] {chapters/dat_N/SM4ndt1000.dat};
        % \addlegendentry{L}
         \addplot[red!50!black,thick,no markers,dotted] 
         table[x=nbm, y=RC] {chapters/dat_N/SM4ndt1000.dat};
        %\addlegendentry{R}
          \end{axis}
       \end{tikzpicture}
    \caption{Cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $\varepsilon=10$}
    \label{fig:T1Evshk2}
 \end{figure}

==> chapters/fig/cpudsc1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },every mark/.append style={solid}
}

\begin{axis}[name=cpuc1d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
   axis x line=bottom,axis y line=left,  
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ylabel=Cumulative frequency]
   \addplot[red,thick,mark=asterisk,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Regularised}
   \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
\begin{axis}[name=cpuc1s,at={(cpuc1d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower, ytick=\empty, minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000]
  \addplot[red,thick,mark=asterisk,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=1$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}
 %
 %
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{semilogyaxis}[name=cpuc1d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Regularised}
    \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.7,above,rotate=90]{$h=0.031$};
    % \addplot[dotted] coordinates {(24,0.01) (24,e^11)} node[pos=0.9,above,rotate=90]{$h=0.008$};
\end{semilogyaxis}
%%%

\begin{semilogyaxis}[name=cpuc1s,at={(cpuc1d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},ytick=\empty,
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.6,above,rotate=90]{$h=0.031$};
    % \addplot[dotted] coordinates {(24,0.01) (24,e^11)} node[pos=0.6,above,rotate=90]{$h=0.008$};
\end{semilogyaxis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=1$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}

==> chapters/fig/cpudsc10.tex <==
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{axis}[name=cpuC10d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black, solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black, solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
%%%
\begin{axis}[name=cpuC10s,at={(cpuC10d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ytick=\empty]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black, solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black, solid},dashed] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black, solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=10$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}
 %
 %
 %
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{semilogyaxis}[name=cpuC10d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
   ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black, solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black, solid},dashed] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black, solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
%%%
\begin{semilogyaxis}[name=cpuC10s,at={(cpuC10d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},ytick=\empty,
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
   ymin=0.01, ymax=e^11]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black, solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black, solid},dashed] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black, solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.65,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=10$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}

==> chapters/fig/cpudsc100.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{axis}[name=cpuC100d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
%%%
\begin{axis}[name=cpuC100s,at={(cpuC100d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ytick=\empty]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=100$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}
 %
 %
 %
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{semilogyaxis}[name=cpuC100d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.6,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
%%%
\begin{semilogyaxis}[name=cpuC100s,at={(cpuC100d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,ytick=\empty,
    ymin=0.01, ymax=e^11]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.6,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=100$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}

==> chapters/fig/cpudsc1000.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{axis}[name=cpuC1000d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Regularised}
   \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
  
\end{axis}
%%%
\begin{axis}[name=cpuC1000s,at={(cpuC1000d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ytick=\empty]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
    \end{axis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=1000$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}
 %
 %
 %
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{semilogyaxis}[name=cpuC1000d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
%%%
\begin{semilogyaxis}[name=cpuC1000s,at={(cpuC1000d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,ytick=\empty,
    ymin=0.01, ymax=e^11]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.7,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=1000$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}

==> chapters/fig/egraphEU.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{EU}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=egraphEU4,legend columns=3,legend to name=EU, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_u$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC100ndt10.dat};
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC100ndt10.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC100ndt10.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC10ndt10.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC1ndt10.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.63]
\pgfplotsset{
    every mark/.append style={solid},
}
        \begin{axis}[name=egraphEU3,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_u$,x post scale =1]%,y post scale =2.5
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC100ndt100.dat};
        
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC100ndt100.dat};
        
         \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC100ndt100.dat};
       
        \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC10ndt100.dat};
     
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC10ndt100.dat};
       
         \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC10ndt100.dat};
        
         \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC1ndt100.dat};
   
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC1ndt100.dat};
  
         \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC1ndt100.dat};

               \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.63]
\pgfplotsset{
    every mark/.append style={solid},
}
        \begin{axis}[name=egraphEU2,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_u$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC100ndt1000.dat};

        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC100ndt1000.dat};

             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC100ndt1000.dat};
    
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC10ndt1000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC10ndt1000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC10ndt1000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC1ndt1000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC1ndt1000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC1ndt1000.dat};
   
               \end{axis}
    \end{tikzpicture}
        \begin{tikzpicture}[scale=0.63]
\pgfplotsset{
    every mark/.append style={solid},
}

        \begin{axis}[name=egraphEU1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_u$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC100ndt10000.dat};
       
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC100ndt10000.dat};
        
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC100ndt10000.dat};
        
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC10ndt10000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC10ndt10000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC10ndt10000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC1ndt10000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC1ndt10000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC1ndt10000.dat};
   
               \end{axis}
    \end{tikzpicture}
    \caption{Stochastic case: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $\varepsilon=1$}
    \label{fig:Egraph_egraphC100ndt10000}
 \end{figure}

==> chapters/fig/egraphsEHZ.tex <==
\begin{figure}\centering
% %\begin{minipage}{0.25\textwidth}
\centerline{ \ref{EHZ}}
%   %\end{minipage}
\vspace{0.50cm}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{loglogaxis}[name=egraphEHZ4,legend columns=3,legend to name=EHZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_{\nabla\zeta}$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC100ndt10.dat};
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC100ndt10.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC100ndt10.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC10ndt10.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC1ndt10.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-1}$}
\end{minipage}
\hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
        \begin{loglogaxis}[name=egraphEHZ3,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_{\nabla\zeta}$,x post scale =1]%,y post scale =2.5
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC100ndt100.dat};
        
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC100ndt100.dat};
        
         \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC100ndt100.dat};
       
        \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC10ndt100.dat};
     
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC10ndt100.dat};
       
         \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC10ndt100.dat};
        
         \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC1ndt100.dat};
   
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC1ndt100.dat};
  
         \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC1ndt100.dat};

               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-2}$}
\end{minipage}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
        \begin{loglogaxis}[name=egraphEHZ2,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_{\nabla\zeta}$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC100ndt1000.dat};

        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC100ndt1000.dat};

             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC100ndt1000.dat};
    
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC10ndt1000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC10ndt1000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC10ndt1000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC1ndt1000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC1ndt1000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC1ndt1000.dat};
   
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-3}$}
\end{minipage}
\hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
        \begin{loglogaxis}[name=egraphEHZ1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_{\nabla\zeta}$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC100ndt10000.dat};
       
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC100ndt10000.dat};
        
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC100ndt10000.dat};
        
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC10ndt10000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC10ndt10000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC10ndt10000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC1ndt10000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC1ndt10000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC1ndt10000.dat};
   
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-4}$}
\end{minipage}
\caption{Comparison of $E_{\nabla\zeta}$ for different choices of $C_{tol}$ and $C_{\varepsilon}=1$ }
\label{fig:Egraph_Enablazeta}
 \end{figure}

==> chapters/fig/egraphsEZ.tex <==
\begin{figure}\centering
\centerline{ \ref{EZ}}
\vspace{0.50cm}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphEZ4,legend columns=3,legend to name=EZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt10.dat};
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC100ndt10.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt10.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt10.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt10.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-1}$}
\end{minipage}
\hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
        \begin{loglogaxis}[name=egraph3,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_\zeta$,x post scale =1]%,y post scale =2.5
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt100.dat};
        
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC100ndt100.dat};
        
         \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt100.dat};
       
        \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt100.dat};
     
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC10ndt100.dat};
       
         \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt100.dat};
        
         \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt100.dat};
   
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC1ndt100.dat};
  
         \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt100.dat};

        \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-2}$}
\end{minipage}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
        \begin{loglogaxis}[name=egraph2,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt1000.dat};

        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC100ndt1000.dat};

             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt1000.dat};
    
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt1000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC10ndt1000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt1000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt1000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC1ndt1000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt1000.dat};
   
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-3}$}
\end{minipage}
\hskip 30pt
\begin{minipage}{0.45\textwidth}
        \begin{tikzpicture}[scale=0.75]
        \begin{loglogaxis}[name=egraph1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt10000.dat};
       
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt10000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt10000.dat};
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-4}$}
\end{minipage}
\caption{Comparison of $E_{\zeta}$ for different choices of $C_{tol}$ and $C_{\varepsilon}=1$}
\label{fig:Egraph_Ezeta}
 \end{figure}

==> chapters/fig/sam1_3.tex <==
\begin{figure}\centering
\begin{minipage}{0.5\textwidth}
\centering{\ref{mesh1to3o}}%
\vspace{0.20cm}
\end{minipage}
\begin{tikzpicture}[scale=0.7]
      \begin{loglogaxis} [
      ymin=0.0002, ymax=0.3,
      name=plot1, ytick pos=left,xtick=\empty,
      legend columns=6, legend to name=mesh1to3o,
      ylabel={$h=0.25$}
      ]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m1n10dmin.dat};
        \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L] {chapters/dat/m1n10dmin.dat};
        \addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m1n10dmin.dat};
        \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m1n10dmin.dat};
        \addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m1n10dmin.dat};
       \addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=black},teal] table[x=C,y=H1z_R] {chapters/dat/m1n10dmin.dat};
       \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}  
        
       \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot2,at={(plot1.south east)},
ytick=\empty,xtick=\empty
      ]%,legend columns=3, legend to name=m1n100dmin,legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m1n100dmin.dat};
        %\addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m1n100dmin.dat};
       % \addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m1n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m1n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m1n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m1n100dmin.dat};
        %\addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}
      
      \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot3, at={(plot2.south east)},
ytick=\empty,xtick=\empty
      ]%,legend columns=3, legend to name=m1n1000dmin,legend style={font=\tiny}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m1n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot[mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L] {chapters/dat/m1n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m1n1000dmin.dat};
        % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m1n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m1n1000dmin.dat};
       % \addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m1n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}
%
%%%%%%Second row
%
  \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot4, at={(plot1.south)},anchor=north, ytick pos=left,xtick=\empty,
  ylabel={$h=0.125$}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m2n10dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m2n10dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m2n10dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m2n10dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m2n10dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m2n10dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

 \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot5, at={(plot4.south east)}, ytick=\empty,xtick=\empty
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m2n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m2n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m2n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m2n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m2n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m2n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

      \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot6, at={(plot5.south east)}, ytick=\empty,xtick=\empty
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m2n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m2n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m2n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m2n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m2n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m2n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}      
%%%%Third row%%%%
\begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot7, at={(plot4.south)},anchor=north, ytick pos=left, xtick pos=bottom,xlabel={$\delta t=0.1$},
ylabel={$h=0.063$}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m3n10dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m3n10dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m3n10dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m3n10dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m3n10dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m3n10dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

 \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot8, at={(plot7.south east)}, ytick=\empty,xtick pos=bottom,xlabel={$\delta t=0.01$}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m3n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m3n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m3n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m3n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m3n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m3n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

      \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot9, at={(plot8.south east)}, ytick=\empty,xtick pos=bottom, xlabel={$\delta t=0.001$}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m3n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m3n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m3n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m3n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m3n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m3n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}
    \end{tikzpicture}
    %\subcaption{Discrete error norms verses $C$}
 % \end{minipage}
  \caption{ Relative errors (on $y$-axis) for $\zeta(u)$ with respect to exact solution in $L^2$ (above) and $H_1$ (below) norms with Newton, Linearised and regularised solvers vs $C_{tol}$ ( on $x$-axis)}
  \label{fig:tol_mesh1_3}
\end{figure}

==> chapters/fig/sam4_6.tex <==
\begin{figure}\centering
\begin{minipage}{0.50\textwidth}
\centering{\ref{mesh4to6}}
\vspace{0.20cm}
\end{minipage}  
\begin{tikzpicture}[scale=0.7]
        %%%Fourth row%%%%%%%
        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,
        legend columns=6, legend to name=mesh4to6,name=plot10, at={(plot7.south)},anchor=north, ytick pos=left,xtick=\empty,
        ylabel={$h=0.05$}
        %,axis background/.style={fill=gray!5}
        ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot11, at={(plot10.south east)}, ytick=\empty,xtick=\empty
        %,axis background/.style={fill=gray!5}
        ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m4n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m4n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m4n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m4n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m4n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m4n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot12, at={(plot11.south east)}, ytick=\empty,xtick=\empty
      %,axis background/.style={fill=gray!5}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m4n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m4n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m4n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m4n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m4n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m4n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

%%%%%%Fifth row%%%%%%%
        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot13, at={(plot10.south)},anchor=north, ytick pos=left,xtick=\empty,
    ylabel={$h=0.031$}
     % ,axis background/.style={fill=gray!5},
      %axis background/.style={fill=gray!5}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m5n10dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m5n10dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m5n10dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m5n10dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m5n10dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m5n10dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot14, at={(plot13.south east)}, ytick=\empty,xtick=\empty
      %,axis background/.style={fill=gray!5}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m5n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m5n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m5n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m5n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m5n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m5n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot15, at={(plot14.south east)}, ytick=\empty,xtick=\empty
        %,axis background/.style={fill=gray!5}
        ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m5n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m5n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m5n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m5n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m5n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m5n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}
%%%%%
%%% Sixth row
        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot16, at={(plot13.south)},anchor=north, ytick pos=left,xtick pos=bottom,
        ylabel={$h=0.008$},
        %axis background/.style={fill=gray!5},
        xlabel={$\delta t=0.1$}]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m6n10dmin.dat};
       %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot17, at={(plot16.south east)}, ytick=\empty,xtick pos=bottom,xlabel={$\delta t=0.01$}]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m6n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m6n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m6n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m6n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m6n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m6n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot18, at={(plot17.south east)}, ytick=\empty,xtick pos=bottom,xlabel={$\delta t=0.001$}]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m6n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m6n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m6n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m6n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m6n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m6n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}
    \end{tikzpicture}
    \caption{Relative errors (on $y$-axis) for $\zeta(u)$ with respect to exact solution in $L^2$ (above) and $H_1$ (below) norms with Newton, Linearised and regularised solvers vs. $C_{tol}$ ( on $x$-axis)}
    \label{fig:tol_mesh4_6}
\end{figure}

==> chapters/fig/scpu.tex <==
\begin{figure}\centering
%
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{scpu}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.50cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=SCPU,legend columns=3,legend to name=scpu, %tick align=outside,tick pos=lower,
        xtick=\empty,
         extra x ticks={1,10,100},
         extra x tick labels={1,10,100},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$C_{\text{tol}}$,
         ylabel=$\textsc{CPU time}$ %,y post scale =2.5
         %,skip coords between index={21}{24}
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan] 
        table[x=ctol, y=N] {chapters/dat_N/scpu.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,dashed] 
        table[x=ctol, y=L] {chapters/dat_N/scpu.dat};
         \addlegendentry{L}
         \addplot[teal,thick,dotted] 
         table[x=ctol, y=R] {chapters/dat_N/scpu.dat};
        \addlegendentry{R}
          \end{axis}
    \end{tikzpicture}
    \caption{Stochastic case: CPU times vs.\ $C_{\text{tol}}=\{1,10,100\}$ with $C_{\varepsilon}=1$}
    \label{fig:scpu}
 \end{figure}

==> chapters/fig/segraphs.tex <==
\begin{figure}\centering
  \centerline{ \ref{SEZ}}
  \vspace{0.50cm}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ4,legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Error},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=ELZ] {chapters/dat_N/T100NME5bm25.dat};%ELZ L2 error norm of \zeta
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=ELZ] {chapters/dat_N/T100LME5bm25.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=ELZ] {chapters/dat_N/T100RME5bm25.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=ELZ] {chapters/dat_N/T10NME5bm25.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=ELZ] {chapters/dat_N/T10LME5bm25.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=ELZ] {chapters/dat_N/T10RME5bm25.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=ELZ] {chapters/dat_N/T1NME5bm25.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=ELZ] {chapters/dat_N/T1LME5bm25.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=ELZ] {chapters/dat_N/T1RME5bm25.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$E^M_{\Pi_\mathcal{D}\zeta}$}
\end{minipage}
 \hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ5,%legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Error},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=EHZ] {chapters/dat_N/T100NME5bm25.dat};%EHZ L2 error norm of \nabla\zeta
    %\addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=EHZ] {chapters/dat_N/T100LME5bm25.dat};
        %   \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=EHZ] {chapters/dat_N/T100RME5bm25.dat};
        % \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=EHZ] {chapters/dat_N/T10NME5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=EHZ] {chapters/dat_N/T10LME5bm25.dat};
        % \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=EHZ] {chapters/dat_N/T10RME5bm25.dat};
       %    \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=EHZ] {chapters/dat_N/T1NME5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=EHZ] {chapters/dat_N/T1LME5bm25.dat};
        % \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=EHZ] {chapters/dat_N/T1RME5bm25.dat};
    %\addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$E^M_{\nabla_\mathcal{D}\zeta}$}
\end{minipage}
 \hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ6,%legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel= \textsc{Error},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=EXI] {chapters/dat_N/T100NME5bm25.dat};%EXI L1 error norm of \Xi
    %\addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=EXI] {chapters/dat_N/T100LME5bm25.dat};
        %   \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=EXI] {chapters/dat_N/T100RME5bm25.dat};
        % \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=EXI] {chapters/dat_N/T10NME5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=EXI] {chapters/dat_N/T10LME5bm25.dat};
        % \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=EXI] {chapters/dat_N/T10RME5bm25.dat};
       %    \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=EXI] {chapters/dat_N/T1NME5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=EXI] {chapters/dat_N/T1LME5bm25.dat};
        % \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=EXI] {chapters/dat_N/T1RME5bm25.dat};
    %\addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$E^M_{\Pi_\mathcal{D}\Xi}$}
\end{minipage}
% \hskip 30pt
% \begin{minipage}{0.4\textwidth}
%         \begin{tikzpicture}[scale=0.63]
%         \begin{axis}[name=egraph1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
%         %xtick=\empty,
%          %extra x ticks={37, 129, 481, 741, 1857},
%          %extra x tick labels={37, 129, 481, 741, 1857},
%         %extra x tick style={tick label style={rotate=0}},
%         xlabel=$h$,
%          ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
%          ]         
%          % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
%          \addplot[cyan,mark=*, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt10000.dat};
       
%         \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
%         table[x=h, y=EHZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
%              \addplot[teal,thick,mark=*, mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
%          \addplot[cyan,mark=star, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
%         \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
%         table[x=h, y=EHZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
%              \addplot[teal,thick,mark=star, mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt10000.dat};
%           \addplot[cyan,mark=o, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
%         \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
%         table[x=h, y=EHZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
%              \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt10000.dat};
%                \end{axis}
% \end{tikzpicture}
% \subcaption{$\delta t=10^{-4}$}
% \end{minipage}
\caption{Stochastic case: comparison of various errors for different choices of $C_{tol}$ and $C_{\varepsilon}=1$}
\label{fig:SEgraph_Ezeta}
 \end{figure}

==> chapters/fig/st100e1.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{t100e10c}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.25cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfig,legend columns=3,legend to name=t100e10c, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         %,skip coords between index={21}{24}
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t100.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t100.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t100.dat};
        \addlegendentry{R}
          \end{axis}
    \node[pin=106:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    xtick=\empty,
    extra x ticks={4,5,6,7},
    extra x tick labels={4,5,6,7},
    domain=3:8,
      xmin=4,xmax=7,
      ymin=20,ymax=60,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,x post scale =1
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t100.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t100.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t100.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (5.4,0.3) {};
 \node[pin={[pin distance=0.4cm]88:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]%
    \begin{axis}[tiny,%
    % xtick=\empty,
    %extra x ticks={17, 17.5, 18, 18.5},
   % extra x tick labels={17, 17.5, 18, 18.5},
     domain=10:15,
     xmin=11,xmax=14,%
      ymin=150,ymax=1000,%
      line join=round,%
      enlargelimits,width = 4cm,%
      tick align=outside%
      ,x post scale =1.6%
       ,skip coords between index={16}{24}%
    ]%
      \addplot[cyan,no markers] %
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed]%
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};%
        % \addlegendentry{L}%
         \addplot[teal,thick,no markers,dotted]% 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}}] at (9.6,0.3) {};
%   \node[pin={[pin distance=0.4cm]93:{%
%     \begin{tikzpicture}[trim axis left,trim axis right]%
%     \begin{axis}[tiny,%
%      xtick=\empty,
%    % extra x ticks={17, 17.5, 18, 18.5},
%    % extra x tick labels={17, 17.5, 18, 18.5},
%      xmin=17,xmax=18.5,%
%       ymin=2200,ymax=4000,%
%       line join=round,%
%       enlargelimits,width = 4cm,%
%       tick align=outside%
%       ,x post scale =1.6%
%     ]%
%       \addplot[cyan,no markers] %
%         table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t100.dat};%
%        % \addlegendentry{N}
%         \addplot[magenta,thick,no markers,dashed]%
%         table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t100.dat};%
%         % \addlegendentry{L}%
%          \addplot[teal,thick,no markers,dotted]% 
%          table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t100.dat};%
%        % \addlegendentry{R}
%     \end{axis}
%     \end{tikzpicture}%
% }}] at (12.2,0.65) {};
    \end{tikzpicture}
    \caption{Stochastic case with 10 Brownian motions: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $C_{\varepsilon}=1$}
    \label{fig:S_CPU_t100}
 \end{figure}

==> chapters/fig/st10e1.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{S_CPU_t10t100e10b}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.25cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{axis}[name=firstfigS_CPU_t10,legend columns=6,legend to name=S_CPU_t10t100e10b, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         ]
        %    \addplot[red,no markers] 
        % table[x=sr, y=NCC] {chapters/dat_N/st100e10.dat};
        % \addlegendentry{N\_T100E10}
        % \addplot[blue,thick,no markers,dashed] 
        % table[x=sr, y=LCC] {chapters/dat_N/st100e10.dat};
        %  \addlegendentry{L\_T100E10}
        %  \addplot[black,thick,no markers,dotted] 
        %  table[x=sr, y=RCC] {chapters/dat_N/st100e10.dat};
        % \addlegendentry{R\_T100E10}
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t10.dat};%ST10e1
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t10.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t10.dat};
        \addlegendentry{R}
          \end{axis}
    \node[pin=106:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
   % xtick=\empty,
    %extra x ticks={4,5,6,7},
    %extra x tick labels={4,5,6,7},
    domain=3:8,
      xmin=4,xmax=7,
      ymin=15,ymax=60,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,x post scale =1
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (5.4,0.3) {};
  \node[pin={[pin distance=0.4cm]88:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]%
    \begin{axis}[tiny,%
    % xtick=\empty,
    %extra x ticks={17, 17.5, 18, 18.5},
   % extra x tick labels={17, 17.5, 18, 18.5},
   domain=10:15,
     xmin=11,xmax=14,%
      ymin=150,ymax=1000,%
      line join=round,%
      enlargelimits,width = 4cm,%
      tick align=outside%
      ,x post scale =1.6%
      ,skip coords between index={16}{24}%
    ]%
      \addplot[cyan,no markers] %
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed]%
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};%
        % \addlegendentry{L}%
         \addplot[teal,thick,no markers,dotted]% 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}}] at (9.6,0.3) {};
%           \node[pin=90:{%
%     \begin{tikzpicture}[trim axis left,trim axis right]
%     \begin{axis}[tiny,
%       xmin=4,xmax=6,
%       ymin=0,ymax=80,
%       line join=round,
%       enlargelimits,width = 4cm,
%       tick align=outside
%       ,x post scale =2.
%     ]
%         %     \addplot[red,no markers] 
%         % table[x=sr, y=NCC] {chapters/dat_N/st100e10.dat};
      
%         % \addplot[blue,thick,no markers,dashed] 
%         % table[x=sr, y=LCC] {chapters/dat_N/st100e10.dat};
        
%         %  \addplot[black,thick,no markers,dotted] 
%         %  table[x=sr, y=RCC] {chapters/dat_N/st100e10.dat};
       
%       \addplot[cyan,no markers] 
%         table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t10.dat};
%        % \addlegendentry{N}
%         \addplot[magenta,thick,no markers,dashed] 
%         table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t10.dat};
%         % \addlegendentry{L}
%          \addplot[teal,thick,no markers,dotted] 
%          table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t10.dat};
%        % \addlegendentry{R}
%     \end{axis}
%     \end{tikzpicture}%
% }] at (4,0.3) {};
    \end{tikzpicture}
    \caption{Stochastic case with 10 Brownian motions: Cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=10$ and $C_{\varepsilon}=1$}
    \label{fig:S_CPU_t10}
 \end{figure}

==> chapters/fig/st1e1.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{t100e10a}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.25cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfig,legend columns=3,legend to name=t100e10a, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sr},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         %,skip coords between index={21}{24}
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};
        \addlegendentry{R}
          \end{axis}
    \node[pin=104:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    xtick=\empty,
    extra x ticks={4,5,6,7},
    extra x tick labels={4,5,6,7},
    domain=3:8,
      xmin=4,xmax=7,
      ymin=20,ymax=60,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,x post scale =1
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (5.25,0.3) {};
  \node[pin={[pin distance=0.4cm]88:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]%
    \begin{axis}[tiny,%
    % xtick=\empty,
    %extra x ticks={17, 17.5, 18, 18.5},
   % extra x tick labels={17, 17.5, 18, 18.5},
   domain=10:15,
     xmin=11,xmax=14,%
      ymin=200,ymax=1000,%
      line join=round,%
      enlargelimits,width = 4cm,%
      tick align=outside%
      ,x post scale =1.6%
      ,skip coords between index={16}{24}%
    ]%
      \addplot[cyan,no markers] %
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed]%
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};%
        % \addlegendentry{L}%
         \addplot[teal,thick,no markers,dotted]% 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}}] at (9.55,0.3) {};
    \end{tikzpicture}
    \caption{Stochastic case with 10 Brownian motions: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=1$ and $C_{\varepsilon}=1$}
    \label{fig:S_CPU_t1}
 \end{figure}

==> chapters/fig/svgraphs.tex <==
\begin{figure}\centering
\centerline{ \ref{SVZ}}
\vspace{0.50cm}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSVZ4,legend columns=3,legend to name=SVZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Values},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=VLZ] {chapters/dat_N/T100NMV5bm25.dat};%VLZ L2 error norm of \zeta
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=VLZ] {chapters/dat_N/T100LMV5bm25.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=VLZ] {chapters/dat_N/T100RMV5bm25.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=VLZ] {chapters/dat_N/T10NMV5bm25.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=VLZ] {chapters/dat_N/T10LMV5bm25.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=VLZ] {chapters/dat_N/T10RMV5bm25.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=VLZ] {chapters/dat_N/T1NMV5bm25.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=VLZ] {chapters/dat_N/T1LMV5bm25.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=VLZ] {chapters/dat_N/T1RMV5bm25.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{Norm of $\Pi_{\mathcal{D}}\zeta$}
\end{minipage}
 \hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ5,%legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Values},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=VHZ] {chapters/dat_N/T100NMV5bm25.dat};%VHZ L2 error norm of \nabla\zeta
    %\addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=VHZ] {chapters/dat_N/T100LMV5bm25.dat};
        %   \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=VHZ] {chapters/dat_N/T100RMV5bm25.dat};
        % \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=VHZ] {chapters/dat_N/T10NMV5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=VHZ] {chapters/dat_N/T10LMV5bm25.dat};
        % \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=VHZ] {chapters/dat_N/T10RMV5bm25.dat};
       %    \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=VHZ] {chapters/dat_N/T1NMV5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=VHZ] {chapters/dat_N/T1LMV5bm25.dat};
        % \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=VHZ] {chapters/dat_N/T1RMV5bm25.dat};
    %\addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{Norm of $\nabla_{\mathcal{D}}\zeta$}
\end{minipage}
\\% \hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.75]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ6,%legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Values},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=VXI] {chapters/dat_N/T100NMV5bm25.dat};%VXI L1 error norm of \Xi
    %\addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=VXI] {chapters/dat_N/T100LMV5bm25.dat};
        %   \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=VXI] {chapters/dat_N/T100RMV5bm25.dat};
        % \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=VXI] {chapters/dat_N/T10NMV5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=VXI] {chapters/dat_N/T10LMV5bm25.dat};
        % \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=VXI] {chapters/dat_N/T10RMV5bm25.dat};
       %    \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=VXI] {chapters/dat_N/T1NMV5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=VXI] {chapters/dat_N/T1LMV5bm25.dat};
        % \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=VXI] {chapters/dat_N/T1RMV5bm25.dat};
    %\addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{Norm of $\Pi_{\mathcal{D}}\Xi$}
\end{minipage}
% \hskip 30pt
% \begin{minipage}{0.4\textwidth}
%         \begin{tikzpicture}[scale=0.63]
%         \begin{loglogaxis}[name=egraph1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
%         %xtick=\empty,
%          %extra x ticks={37, 129, 481, 741, 1857},
%          %extra x tick labels={37, 129, 481, 741, 1857},
%         %extra x tick style={tick label style={rotate=0}},
%         xlabel=$h$,
%          ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
%          ]         
%          % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
%          \addplot[cyan,mark=*, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt10000.dat};
       
%         \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
%         table[x=h, y=VHZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
%              \addplot[teal,thick,mark=*, mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
%          \addplot[cyan,mark=star, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
%         \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
%         table[x=h, y=VHZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
%              \addplot[teal,thick,mark=star, mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt10000.dat};
%           \addplot[cyan,mark=o, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
%         \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
%         table[x=h, y=VHZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
%              \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt10000.dat};
%                \end{loglogaxis}
% \end{tikzpicture}
% \subcaption{$\delta t=10^{-4}$}
% \end{minipage}
\caption{Stochastic case: comparison of various norm values for different choices of $C_{tol}$ and $C_{\varepsilon}=1$}
\label{fig:SVgraph}
 \end{figure}

==> fig/DT10.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{t10e11}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.50cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfigt10e1,legend columns=3,legend to name=t10e11, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         ]
         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt10.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt10.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt10.dat};
        \addlegendentry{R}
          \end{axis}
    \node[pin=90:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
     domain=1:6,
      xmin=2,xmax=5,
      ymin=0,ymax=6,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt10.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt10.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt10.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (3,0.2) {};
    %
    \node[pin=15:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=6:12,
      xmin=7,xmax=11,
      ymin=10,ymax=50,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={13}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt10.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt10.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt10.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (6,0.5) {};
    \end{tikzpicture}
    \caption{Deterministic case: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=10$ and $C_{\varepsilon}=1$}
    \label{fig:dt10}
 \end{figure}

==> fig/DT100.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{\ref{Dt100e102}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.2cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfigT100E10,legend columns=3,legend to name=Dt100e102, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt100.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt100.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt100.dat};
        \addlegendentry{R}
          \end{axis}
\node[pin=92:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=1:7,
      xmin=2,xmax=6,
      ymin=0,ymax=10,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt100.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt100.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt100.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (3,0.5) {};
%
    \node[pin=90:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=8:15,
      xmin=9,xmax=14,
      ymin=18,ymax=120,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={16}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt100.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt100.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt100.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (9,0.5) {};
    \end{tikzpicture}
    \caption{Deterministic case: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $C_{\varepsilon}=1$}
    \label{fig:dt100e1}
 \end{figure}

==> fig/Dt1.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{Dt100e101}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.50cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfigT100E10,legend columns=3,legend to name=Dt100e101, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt1.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt1.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt1.dat};
        \addlegendentry{R}
          \end{axis}
\node[pin=92:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=2:9,
      xmin=3,xmax=8,
      ymin=0,ymax=30,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={10}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt1.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt1.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt1.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (3.5,0.5) {};
%
    \node[pin=90:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    domain=8:15,
      xmin=9,xmax=14,
      ymin=18,ymax=120,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,skip coords between index={16}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/D_compt1.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/D_compt1.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/D_compt1.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (9,0.5) {};
    \end{tikzpicture}
    \caption{Deterministic case: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=1$ and $C_{\varepsilon}=1$}
    \label{fig:dt1}
 \end{figure}

==> fig/approx_fig.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% 	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
% 	%Straight Lines [id:da07450860788731584] 
% 	\draw    (310.66,44.97) -- (371.62,45.41) ;
% 	\draw [shift={(373.62,45.42)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da8397005502331796] 
% 	\draw    (310.66,44.97) -- (299.62,44.89) -- (264.62,44.64) ;
% 	\draw [shift={(262.62,44.63)}, rotate = 0.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da006239027423722732] 
% 	\draw    (262.62,44.63) -- (261.88,147.76) ;
% 	\draw [shift={(261.87,149.76)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da29733106936888576] 
% 	\draw    (373.62,45.42) -- (373.34,84.7) -- (372.89,146.55) ;
% 	\draw [shift={(372.88,148.55)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da6921648979360255] 
% 	\draw    (262.72,170.63) -- (262.33,224.77) ;
% 	\draw [shift={(262.32,226.77)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% 	%Straight Lines [id:da012996961309218458] 
% 	\draw    (372.71,172.42) -- (372.32,226.55) ;
% 	\draw [shift={(372.31,228.55)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
% 	% Text Node
% 	\draw (375.81,23.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u$};
% 	% Text Node
% 	\draw (244.82,22.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\epsilon }$};
% 	% Text Node
% 	\draw (291.83,21.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-0.41]  {$Er_{\varepsilon}$};
% 	% Text Node
% 	\draw (228.82,147.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{\delta t}+Er_{h}+Er_{\varepsilon}$};
% 	% Text Node
% 	\draw (381.03,119.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{\delta t}+Er_{h}$};
% 	% Text Node
% 	\draw (356.86,151.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h}$};
% 	% Text Node
% 	\draw (243.87,149.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h,\epsilon ^{1/2}}$};
% 	% Text Node
% 	\draw (227.83,216.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{iter}$};
% 	% Text Node
% 	\draw (387.84,215.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{iter}$};
% 	% Text Node
% 	\draw (246.29,230.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h,\epsilon ^{1/2}}^{i}$};
% 	% Text Node
% 	\draw (356.28,232.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h}^{i}$};
% \end{tikzpicture}



\begin{figure}[!ht]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da07450860788731584] 
\draw    (309.92,148.1) -- (361.43,148.1) ;
%Straight Lines [id:da8397005502331796] 
\draw    (309.92,148.1) -- (298.88,148.03) -- (274.43,148.03) ;
\draw [shift={(272.43,148.03)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29733106936888576] 
\draw    (373.62,45.42) -- (373.34,84.7) -- (372.89,146.55) ;
\draw [shift={(372.88,148.55)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6921648979360255] 
\draw    (265.72,174.63) -- (265.33,228.77) ;
\draw [shift={(265.32,230.77)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da012996961309218458] 
\draw    (370.71,174.42) -- (370.32,228.55) ;
\draw [shift={(370.31,230.55)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (375.81,23.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u$};
% Text Node
\draw (309.83,130.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-0.41]  {$Er_{\varepsilon }$};
% Text Node
\draw (381.03,119.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{\delta t} +Er_{h}$};
% Text Node
\draw (363.4,151.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h}$};
% Text Node
\draw (245.87,147.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h,\epsilon }$};
% Text Node
\draw (241.83,213.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{iter}$};
% Text Node
\draw (378.84,213.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.41]  {$Er_{iter}$};
% Text Node
\draw (246.29,239.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h,\epsilon }^{i}$};
% Text Node
\draw (356.28,240.84) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.41]  {$u_{\delta t,h}^{i}$};


\end{tikzpicture}
\caption{Types of errors}
\label{fig:approx_figure}
\end{figure}

==> fig/comBM.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{compBM}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=compBM,legend columns=3,legend to name=compBM, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$N_{dt}$,
         ylabel=\textsc{CPU time}%,x post scale =2.5%,
         %,y post scale =2.5
         ]         
        %\logLogSlopeTriangle{0.85}{0.4}{0.1}{1}{black};
        \addplot[blue,no markers] 
        table[x=Ndt, y=NC] {chapters/dat_N/BM1SM4T100E1.dat};
        \addlegendentry{N}
        \addplot[green!40!black,thick,no markers,dashed] 
        table[x=Ndt, y=LC] {chapters/dat_N/BM1SM4T100E1.dat};
         \addlegendentry{L}
         \addplot[red!50!black,thick,no markers,dotted] 
         table[x=Ndt, y=RC] {chapters/dat_N/BM1SM4T100E1.dat};
        \addlegendentry{R}
        %  \addplot[blue,no markers] 
        % table[x=Ndt, y=NC] {chapters/dat_N/BM10SM4T100E1.dat};
        % %\addlegendentry{N}
        % \addplot[green!40!black,thick,no markers,dashed] 
        % table[x=Ndt, y=LC] {chapters/dat_N/BM10SM4T100E1.dat};
        % % \addlegendentry{L}
        %  \addplot[red!50!black,thick,no markers,dotted] 
        %  table[x=Ndt, y=RC] {chapters/dat_N/BM10SM4T100E1.dat};
        % %\addlegendentry{R}
        %   \addplot[blue,no markers] 
        % table[x=Ndt, y=NC] {chapters/dat_N/BM100SM4T100E1.dat};
        % %\addlegendentry{N}
        % \addplot[green!40!black,thick,no markers,dashed] 
        % table[x=Ndt, y=LC] {chapters/dat_N/BM100SM4T100E1.dat};
        % % \addlegendentry{L}
        %  \addplot[red!50!black,thick,no markers,dotted] 
        %  table[x=Ndt y=RC] {chapters/dat_N/BM100SM4T100E1.dat};
        % %\addlegendentry{R}
          \end{axis}
       \end{tikzpicture}
    \caption{Cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $\varepsilon=10$}
    \label{fig:T1Evshk2}
 \end{figure}

==> fig/comNdt.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{compNdt}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=compNdt,legend columns=3,legend to name=compNdt, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$N_{dt}$,
         ylabel=\textsc{CPU time}%,x post scale =2.5%,
         ,y post scale =2.5
         ]         
        %\logLogSlopeTriangle{0.85}{0.4}{0.1}{1}{black};
        \addplot[blue,no markers] 
        table[x=nbm, y=NC] {chapters/dat_N/SM4ndt10.dat};
        \addlegendentry{N}
        \addplot[green!40!black,thick,no markers,dashed] 
        table[x=nbm, y=LC] {chapters/dat_N/SM4ndt10.dat};
         \addlegendentry{L}
         \addplot[red!50!black,thick,no markers,dotted] 
         table[x=nbm, y=RC] {chapters/dat_N/SM4ndt10.dat};
        \addlegendentry{R}
         \addplot[blue,no markers] 
        table[x=nbm, y=NC] {chapters/dat_N/SM4ndt100.dat};
        %\addlegendentry{N}
        \addplot[green!40!black,thick,no markers,dashed] 
        table[x=nbm, y=LC] {chapters/dat_N/SM4ndt100.dat};
        % \addlegendentry{L}
         \addplot[red!50!black,thick,no markers,dotted] 
         table[x=nbm, y=RC] {chapters/dat_N/SM4ndt100.dat};
        %\addlegendentry{R}
          \addplot[blue,no markers] 
        table[x=nbm, y=NC] {chapters/dat_N/SM4ndt1000.dat};
        %\addlegendentry{N}
        \addplot[green!40!black,thick,no markers,dashed] 
        table[x=nbm, y=LC] {chapters/dat_N/SM4ndt1000.dat};
        % \addlegendentry{L}
         \addplot[red!50!black,thick,no markers,dotted] 
         table[x=nbm, y=RC] {chapters/dat_N/SM4ndt1000.dat};
        %\addlegendentry{R}
          \end{axis}
       \end{tikzpicture}
    \caption{Cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $\varepsilon=10$}
    \label{fig:T1Evshk2}
 \end{figure}

==> fig/cpudsc1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },every mark/.append style={solid}
}

\begin{axis}[name=cpuc1d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
   axis x line=bottom,axis y line=left,  
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ylabel=Cumulative frequency]
   \addplot[red,thick,mark=asterisk,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Regularised}
   \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
\begin{axis}[name=cpuc1s,at={(cpuc1d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower, ytick=\empty, minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000]
  \addplot[red,thick,mark=asterisk,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=1$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}
 %
 %
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{semilogyaxis}[name=cpuc1d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC1.dat};
   \addlegendentry{Regularised}
    \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.7,above,rotate=90]{$h=0.031$};
    % \addplot[dotted] coordinates {(24,0.01) (24,e^11)} node[pos=0.9,above,rotate=90]{$h=0.008$};
\end{semilogyaxis}
%%%

\begin{semilogyaxis}[name=cpuc1s,at={(cpuc1d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},ytick=\empty,
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC1.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.6,above,rotate=90]{$h=0.031$};
    % \addplot[dotted] coordinates {(24,0.01) (24,e^11)} node[pos=0.6,above,rotate=90]{$h=0.008$};
\end{semilogyaxis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=1$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}

==> fig/cpudsc10.tex <==
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{axis}[name=cpuC10d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black, solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black,solid},dashed] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black, solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
%%%
\begin{axis}[name=cpuC10s,at={(cpuC10d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ytick=\empty]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black, solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black, solid},dashed] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black, solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=10$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}
 %
 %
 %
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{semilogyaxis}[name=cpuC10d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
   ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black, solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black, solid},dashed] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black, solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC10.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
%%%
\begin{semilogyaxis}[name=cpuC10s,at={(cpuC10d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},ytick=\empty,
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
   ymin=0.01, ymax=e^11]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=asterisk,mark options={color=black, solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=o,mark options={color=black, solid},dashed] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black, solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC10.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.65,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=10$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}

==> fig/cpudsc100.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{axis}[name=cpuC100d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
%%%
\begin{axis}[name=cpuC100s,at={(cpuC100d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ytick=\empty]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Regularised}
     \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{axis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=100$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}
 %
 %
 %
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{semilogyaxis}[name=cpuC100d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC100.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.6,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
%%%
\begin{semilogyaxis}[name=cpuC100s,at={(cpuC100d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,ytick=\empty,
    ymin=0.01, ymax=e^11]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=diamond,mark options={color=black,solid},dotted] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC100.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.6,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=100$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}

==> fig/cpudsc1000.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{axis}[name=cpuC1000d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Regularised}
   \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
  
\end{axis}
%%%
\begin{axis}[name=cpuC1000s,at={(cpuC1000d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0,ymax=15000,ytick=\empty]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0) (4,15000)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0) (8,15000)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0) (12,15000)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0) (16,15000)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0) (20,15000)} node[pos=0.9,above,rotate=90]{$h=0.031$};
    \end{axis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=1000$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}
 %
 %
 %
 \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{
    every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south
    },
}
\begin{semilogyaxis}[name=cpuC1000d,legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,
    ymin=0.01, ymax=e^11,ylabel=Cumulative frequency]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=RCCD] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.9,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
%%%
\begin{semilogyaxis}[name=cpuC1000s,at={(cpuC1000d.south east)},legend columns=3,width=12cm,
    tick align=outside,tick pos=lower,
    minor tick style={draw=none},
    extra x ticks={},
    extra x tick style={draw,grid style={draw=none},x tick style={draw},
        xticklabel=\pgfmathprintnumber\tick,
        xticklabel style={rotate=30}},
    axis x line=bottom,axis y line=left,    
    xmin=1,xmax=25,xlabel=Sr No:,ytick=\empty,
    ymin=0.01, ymax=e^11]
    % table/create on use/NCCS/.style={% cf. https://tex.stackexchange.com/a/198397
    %     create col/expr={\pgfmathaccuma + \thisrow{NCD}}   
    % }]
  \addplot[red,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=NCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Newton}
    \addplot[blue,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=LCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Linearised}
     \addplot[green!50!black,thick,mark=+,mark options={color=black,solid}] 
   table[x=sr, y=RCCS] {chapters/dat/CPUC1000.dat};
   \addlegendentry{Regularised}
      \addplot[dotted] coordinates {(4,0.01) (4,e^11)} node[pos=0.9,above,rotate=90]{$h=0.25$};
   \addplot[dotted] coordinates {(8,0.01) (8,e^11)} node[pos=0.9,above,rotate=90]{$h=0.125$};
   \addplot[dotted] coordinates {(12,0.01) (12,e^11)} node[pos=0.9,above,rotate=90]{$h=0.063$};
   \addplot[dotted] coordinates {(16,0.01) (16,e^11)} node[pos=0.9,above,rotate=90]{$h=0.05$};
   \addplot[dotted] coordinates {(20,0.01) (20,e^11)} node[pos=0.7,above,rotate=90]{$h=0.031$};
\end{semilogyaxis}
\end{tikzpicture}
    \caption{CPU time comparison for $C=1000$ (deterministic and stochastic cases)}
    \label{fig:enter-label}
 \end{figure}

==> fig/egraphEU.tex <==
\begin{figure}\centering
\vspace{0.50cm}
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{EU}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
    \begin{tikzpicture}[scale=0.63]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=egraphEU4,legend columns=3,legend to name=EU, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_u$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC100ndt10.dat};
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC100ndt10.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC100ndt10.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC10ndt10.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC1ndt10.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.63]
\pgfplotsset{
    every mark/.append style={solid},
}
        \begin{axis}[name=egraphEU3,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_u$,x post scale =1]%,y post scale =2.5
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC100ndt100.dat};
        
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC100ndt100.dat};
        
         \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC100ndt100.dat};
       
        \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC10ndt100.dat};
     
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC10ndt100.dat};
       
         \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC10ndt100.dat};
        
         \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC1ndt100.dat};
   
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC1ndt100.dat};
  
         \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC1ndt100.dat};

               \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.63]
\pgfplotsset{
    every mark/.append style={solid},
}
        \begin{axis}[name=egraphEU2,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_u$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC100ndt1000.dat};

        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC100ndt1000.dat};

             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC100ndt1000.dat};
    
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC10ndt1000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC10ndt1000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC10ndt1000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC1ndt1000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC1ndt1000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC1ndt1000.dat};
   
               \end{axis}
    \end{tikzpicture}
        \begin{tikzpicture}[scale=0.63]
\pgfplotsset{
    every mark/.append style={solid},
}

        \begin{axis}[name=egraphEU1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_u$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC100ndt10000.dat};
       
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC100ndt10000.dat};
        
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC100ndt10000.dat};
        
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC10ndt10000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC10ndt10000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC10ndt10000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEU] {chapters/dat_N/egraphC1ndt10000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEU] {chapters/dat_N/egraphC1ndt10000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
         table[x=h, y=REU] {chapters/dat_N/egraphC1ndt10000.dat};
   
               \end{axis}
    \end{tikzpicture}
    \caption{Stochastic case: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $\varepsilon=1$}
    \label{fig:Egraph_egraphC100ndt10000}
 \end{figure}

==> fig/egraphsEHZ.tex <==
\begin{figure}\centering
% %\begin{minipage}{0.25\textwidth}
\centerline{ \ref{EHZ}}
%   %\end{minipage}
\vspace{0.50cm}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{loglogaxis}[name=egraphEHZ4,legend columns=3,legend to name=EHZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_{\nabla\zeta}$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC100ndt10.dat};
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC100ndt10.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC100ndt10.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC10ndt10.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC1ndt10.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-1}$}
\end{minipage}
\hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
        \begin{loglogaxis}[name=egraphEHZ3,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_{\nabla\zeta}$,x post scale =1]%,y post scale =2.5
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC100ndt100.dat};
        
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC100ndt100.dat};
        
         \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC100ndt100.dat};
       
        \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC10ndt100.dat};
     
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC10ndt100.dat};
       
         \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC10ndt100.dat};
        
         \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC1ndt100.dat};
   
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC1ndt100.dat};
  
         \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC1ndt100.dat};

               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-2}$}
\end{minipage}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
        \begin{loglogaxis}[name=egraphEHZ2,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_{\nabla\zeta}$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC100ndt1000.dat};

        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC100ndt1000.dat};

             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC100ndt1000.dat};
    
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC10ndt1000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC10ndt1000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC10ndt1000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC1ndt1000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC1ndt1000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC1ndt1000.dat};
   
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-3}$}
\end{minipage}
\hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
        \begin{loglogaxis}[name=egraphEHZ1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_{\nabla\zeta}$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC100ndt10000.dat};
       
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC100ndt10000.dat};
        
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC100ndt10000.dat};
        
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC10ndt10000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC10ndt10000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC10ndt10000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEH] {chapters/dat_N/egraphC1ndt10000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEH] {chapters/dat_N/egraphC1ndt10000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
         table[x=h, y=REH] {chapters/dat_N/egraphC1ndt10000.dat};
   
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-4}$}
\end{minipage}
\caption{Comparison of $E_{\nabla\zeta}$ for different choices of $C_{tol}$ and $\varepsilon=1$ }
\label{fig:Egraph_Enablazeta}
 \end{figure}

==> fig/egraphsEZ.tex <==
\begin{figure}\centering
\centerline{ \ref{EZ}}
\vspace{0.50cm}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphEZ4,legend columns=3,legend to name=EZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt10.dat};
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC100ndt10.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt10.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC10ndt10.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt10.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC1ndt10.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt10.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-1}$}
\end{minipage}
\hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
        \begin{loglogaxis}[name=egraph3,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_\zeta$,x post scale =1]%,y post scale =2.5
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt100.dat};
        
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC100ndt100.dat};
        
         \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt100.dat};
       
        \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt100.dat};
     
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC10ndt100.dat};
       
         \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt100.dat};
        
         \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt100.dat};
   
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC1ndt100.dat};
  
         \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt100.dat};

        \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-2}$}
\end{minipage}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
        \begin{loglogaxis}[name=egraph2,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt1000.dat};

        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC100ndt1000.dat};

             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt1000.dat};
    
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt1000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC10ndt1000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt1000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt1000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC1ndt1000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt1000.dat};
   
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-3}$}
\end{minipage}
\hskip 30pt
\begin{minipage}{0.45\textwidth}
        \begin{tikzpicture}[scale=0.85]
        \begin{loglogaxis}[name=egraph1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt10000.dat};
       
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
         \addplot[cyan,mark=star, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt10000.dat};
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=LEZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
             \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
         table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt10000.dat};
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$\delta t=10^{-4}$}
\end{minipage}
\caption{Comparison of $E_{\zeta}$ for different choices of $C_{tol}$ and $C_{\varepsilon}=1$}
\label{fig:Egraph_Ezeta}
 \end{figure}

==> fig/sam1_3.tex <==
\begin{figure}\centering
\begin{minipage}{0.5\textwidth}
\centering{\ref{mesh1to3o}}%
\vspace{0.20cm}
\end{minipage}
\begin{tikzpicture}[scale=0.7]
      \begin{loglogaxis} [
      ymin=0.0002, ymax=0.3,
      name=plot1, ytick pos=left,xtick=\empty,
      legend columns=6, legend to name=mesh1to3o,
      ylabel={$h=0.25$}
      ]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m1n10dmin.dat};
        \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L] {chapters/dat/m1n10dmin.dat};
        \addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m1n10dmin.dat};
        \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m1n10dmin.dat};
        \addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m1n10dmin.dat};
       \addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=black},teal] table[x=C,y=H1z_R] {chapters/dat/m1n10dmin.dat};
       \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}  
        
       \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot2,at={(plot1.south east)},
ytick=\empty,xtick=\empty
      ]%,legend columns=3, legend to name=m1n100dmin,legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m1n100dmin.dat};
        %\addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m1n100dmin.dat};
       % \addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m1n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m1n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m1n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m1n100dmin.dat};
        %\addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}
      
      \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot3, at={(plot2.south east)},
ytick=\empty,xtick=\empty
      ]%,legend columns=3, legend to name=m1n1000dmin,legend style={font=\tiny}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m1n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot[mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L] {chapters/dat/m1n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m1n1000dmin.dat};
        % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m1n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m1n1000dmin.dat};
       % \addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m1n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}
%
%%%%%%Second row
%
  \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot4, at={(plot1.south)},anchor=north, ytick pos=left,xtick=\empty,
  ylabel={$h=0.125$}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m2n10dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m2n10dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m2n10dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m2n10dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m2n10dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m2n10dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

 \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot5, at={(plot4.south east)}, ytick=\empty,xtick=\empty
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m2n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m2n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m2n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m2n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m2n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m2n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

      \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot6, at={(plot5.south east)}, ytick=\empty,xtick=\empty
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m2n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m2n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m2n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m2n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m2n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m2n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}      
%%%%Third row%%%%
\begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot7, at={(plot4.south)},anchor=north, ytick pos=left, xtick pos=bottom,xlabel={$\delta t=0.1$},
ylabel={$h=0.063$}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m3n10dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m3n10dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m3n10dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m3n10dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m3n10dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m3n10dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

 \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot8, at={(plot7.south east)}, ytick=\empty,xtick pos=bottom,xlabel={$\delta t=0.01$}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m3n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m3n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m3n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m3n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m3n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m3n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

      \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot9, at={(plot8.south east)}, ytick=\empty,xtick pos=bottom, xlabel={$\delta t=0.001$}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m3n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m3n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m3n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m3n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m3n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal] table[x=C,y=H1z_R] {chapters/dat/m3n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}
    \end{tikzpicture}
    %\subcaption{Discrete error norms verses $C$}
 % \end{minipage}
  \caption{ Relative errors (on $y$-axis) for $\zeta(u)$ with respect to exact solution in $L^2$ (above) and $H_1$ (below) norms with Newton, Linearised and regularised solvers vs $C_{tol}$ ( on $x$-axis)}
  \label{fig:tol_mesh1_3}
\end{figure}

==> fig/sam4_6.tex <==
\begin{figure}\centering
\begin{minipage}{0.50\textwidth}
\centering{\ref{mesh4to6}}
\vspace{0.20cm}
\end{minipage}  
\begin{tikzpicture}[scale=0.7]
        %%%Fourth row%%%%%%%
        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,
        legend columns=6, legend to name=mesh4to6,name=plot10, at={(plot7.south)},anchor=north, ytick pos=left,xtick=\empty,
        ylabel={$h=0.05$}
        %,axis background/.style={fill=gray!5}
        ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m4n10dmin.dat};
        \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot11, at={(plot10.south east)}, ytick=\empty,xtick=\empty
        %,axis background/.style={fill=gray!5}
        ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m4n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m4n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m4n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m4n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m4n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m4n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot12, at={(plot11.south east)}, ytick=\empty,xtick=\empty
      %,axis background/.style={fill=gray!5}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m4n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m4n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m4n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m4n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m4n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m4n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

%%%%%%Fifth row%%%%%%%
        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot13, at={(plot10.south)},anchor=north, ytick pos=left,xtick=\empty,
    ylabel={$h=0.031$}
     % ,axis background/.style={fill=gray!5},
      %axis background/.style={fill=gray!5}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m5n10dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m5n10dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m5n10dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m5n10dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m5n10dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m5n10dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
      \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot14, at={(plot13.south east)}, ytick=\empty,xtick=\empty
      %,axis background/.style={fill=gray!5}
      ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m5n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m5n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m5n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m5n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m5n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m5n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot15, at={(plot14.south east)}, ytick=\empty,xtick=\empty
        %,axis background/.style={fill=gray!5}
        ]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m5n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m5n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m5n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m5n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m5n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m5n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}
%%%%%
%%% Sixth row
        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot16, at={(plot13.south)},anchor=north, ytick pos=left,xtick pos=bottom,
        ylabel={$h=0.008$},
        %axis background/.style={fill=gray!5},
        xlabel={$\delta t=0.1$}]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m6n10dmin.dat};
       %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m6n10dmin.dat};
        %\addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot17, at={(plot16.south east)}, ytick=\empty,xtick pos=bottom,xlabel={$\delta t=0.01$}]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m6n100dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m6n100dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m6n100dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m6n100dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m6n100dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m6n100dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}

        \begin{loglogaxis} [ymin=0.0002, ymax=0.3,name=plot18, at={(plot17.south east)}, ytick=\empty,xtick pos=bottom,xlabel={$\delta t=0.001$}]%,legend columns=3]%, legend to name=m1n10dmin, legend style={font=\scriptsize}]
        \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan,dashed] table[x=C,y=L2z_N] {chapters/dat/m6n1000dmin.dat};
       % \addlegendentry{$E^{N}_{\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta,dashed] table[x=C,y=L2z_L]  {chapters/dat/m6n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal}, teal,dashed] table[x=C,y=L2z_R] {chapters/dat/m6n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\zeta(u)}$}
          \addplot [mark=asterisk, mark options={solid,color=cyan}, cyan] table[x=C,y=H1z_N] {chapters/dat/m6n1000dmin.dat};
        %\addlegendentry{$E^{N}_{\nabla\zeta(u)}$}
        \addplot [mark=o, mark options={solid,color=magenta}, magenta] table[x=C,y=H1z_L] {chapters/dat/m6n1000dmin.dat};
        %\addlegendentry{$E^{L}_{\nabla\zeta(u)}$}
        \addplot [mark=diamond, mark options={solid,color=teal},teal] table[x=C,y=H1z_R] {chapters/dat/m6n1000dmin.dat};
       % \addlegendentry{$E^{R}_{\nabla\zeta(u)}$}
        \end{loglogaxis}
    \end{tikzpicture}
    \caption{Relative errors (on $y$-axis) for $\zeta(u)$ with respect to exact solution in $L^2$ (above) and $H_1$ (below) norms with Newton, Linearised and regularised solvers vs. $C_{tol}$ ( on $x$-axis)}
    \label{fig:tol_mesh4_6}
\end{figure}

==> fig/scpu.tex <==
\begin{figure}\centering
%
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{scpu}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.50cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=SCPU,legend columns=3,legend to name=scpu, %tick align=outside,tick pos=lower,
        xtick=\empty,
         extra x ticks={1,10,100},
         extra x tick labels={1,10,100},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$C_{\text{tol}}$,
         ylabel=$\textsc{CPU time}$ %,y post scale =2.5
         %,skip coords between index={21}{24}
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan] 
        table[x=ctol, y=N] {chapters/dat_N/scpu.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,dashed] 
        table[x=ctol, y=L] {chapters/dat_N/scpu.dat};
         \addlegendentry{L}
         \addplot[teal,thick,dotted] 
         table[x=ctol, y=R] {chapters/dat_N/scpu.dat};
        \addlegendentry{R}
          \end{axis}
    \end{tikzpicture}
    \caption{Stochastic case: CPU times vs.\ $C_{\text{tol}}=\{1,10,100\}$ with $C_{\varepsilon}=1$}
    \label{fig:scpu}
 \end{figure}

==> fig/segraphs.tex <==
\begin{figure}\centering
  \centerline{ \ref{SEZ}}
  \vspace{0.50cm}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ4,legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Error},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=ELZ] {chapters/dat_N/T100NME5bm25.dat};%ELZ L2 error norm of \zeta
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=ELZ] {chapters/dat_N/T100LME5bm25.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=ELZ] {chapters/dat_N/T100RME5bm25.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=ELZ] {chapters/dat_N/T10NME5bm25.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=ELZ] {chapters/dat_N/T10LME5bm25.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=ELZ] {chapters/dat_N/T10RME5bm25.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=ELZ] {chapters/dat_N/T1NME5bm25.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=ELZ] {chapters/dat_N/T1LME5bm25.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=ELZ] {chapters/dat_N/T1RME5bm25.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$E^M_{\Pi_\mathcal{D}\zeta}$}
\end{minipage}
 \hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ5,%legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Error},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=EHZ] {chapters/dat_N/T100NME5bm25.dat};%EHZ L2 error norm of \nabla\zeta
    %\addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=EHZ] {chapters/dat_N/T100LME5bm25.dat};
        %   \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=EHZ] {chapters/dat_N/T100RME5bm25.dat};
        % \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=EHZ] {chapters/dat_N/T10NME5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=EHZ] {chapters/dat_N/T10LME5bm25.dat};
        % \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=EHZ] {chapters/dat_N/T10RME5bm25.dat};
       %    \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=EHZ] {chapters/dat_N/T1NME5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=EHZ] {chapters/dat_N/T1LME5bm25.dat};
        % \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=EHZ] {chapters/dat_N/T1RME5bm25.dat};
    %\addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$E^M_{\nabla_\mathcal{D}\zeta}$}
\end{minipage}
 \hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ6,%legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel= \textsc{Error},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=EXI] {chapters/dat_N/T100NME5bm25.dat};%EXI L1 error norm of \Xi
    %\addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=EXI] {chapters/dat_N/T100LME5bm25.dat};
        %   \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=EXI] {chapters/dat_N/T100RME5bm25.dat};
        % \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=EXI] {chapters/dat_N/T10NME5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=EXI] {chapters/dat_N/T10LME5bm25.dat};
        % \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=EXI] {chapters/dat_N/T10RME5bm25.dat};
       %    \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=EXI] {chapters/dat_N/T1NME5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=EXI] {chapters/dat_N/T1LME5bm25.dat};
        % \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=EXI] {chapters/dat_N/T1RME5bm25.dat};
    %\addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{$E^M_{\Pi_\mathcal{D}\Xi}$}
\end{minipage}
% \hskip 30pt
% \begin{minipage}{0.4\textwidth}
%         \begin{tikzpicture}[scale=0.63]
%         \begin{axis}[name=egraph1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
%         %xtick=\empty,
%          %extra x ticks={37, 129, 481, 741, 1857},
%          %extra x tick labels={37, 129, 481, 741, 1857},
%         %extra x tick style={tick label style={rotate=0}},
%         xlabel=$h$,
%          ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
%          ]         
%          % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
%          \addplot[cyan,mark=*, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt10000.dat};
       
%         \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
%         table[x=h, y=EHZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
%              \addplot[teal,thick,mark=*, mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
%          \addplot[cyan,mark=star, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
%         \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
%         table[x=h, y=EHZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
%              \addplot[teal,thick,mark=star, mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt10000.dat};
%           \addplot[cyan,mark=o, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
%         \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
%         table[x=h, y=EHZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
%              \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt10000.dat};
%                \end{axis}
% \end{tikzpicture}
% \subcaption{$\delta t=10^{-4}$}
% \end{minipage}
\caption{Stochastic case: comparison of various errors for different choices of $C_{tol}$ and $C_{\varepsilon}=1$}
\label{fig:SEgraph_Ezeta}
 \end{figure}

==> fig/st100e1.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{t100e10c}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.25cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfig,legend columns=3,legend to name=t100e10c, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         %,skip coords between index={21}{24}
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t100.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t100.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t100.dat};
        \addlegendentry{R}
          \end{axis}
    \node[pin=106:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    xtick=\empty,
    extra x ticks={4,5,6,7},
    extra x tick labels={4,5,6,7},
    domain=3:8,
      xmin=4,xmax=7,
      ymin=20,ymax=60,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,x post scale =1
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t100.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t100.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t100.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (5.4,0.3) {};
 \node[pin={[pin distance=0.4cm]88:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]%
    \begin{axis}[tiny,%
    % xtick=\empty,
    %extra x ticks={17, 17.5, 18, 18.5},
   % extra x tick labels={17, 17.5, 18, 18.5},
     domain=10:15,
     xmin=11,xmax=14,%
      ymin=150,ymax=1000,%
      line join=round,%
      enlargelimits,width = 4cm,%
      tick align=outside%
      ,x post scale =1.6%
       ,skip coords between index={16}{24}%
    ]%
      \addplot[cyan,no markers] %
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed]%
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};%
        % \addlegendentry{L}%
         \addplot[teal,thick,no markers,dotted]% 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}}] at (9.6,0.3) {};
%   \node[pin={[pin distance=0.4cm]93:{%
%     \begin{tikzpicture}[trim axis left,trim axis right]%
%     \begin{axis}[tiny,%
%      xtick=\empty,
%    % extra x ticks={17, 17.5, 18, 18.5},
%    % extra x tick labels={17, 17.5, 18, 18.5},
%      xmin=17,xmax=18.5,%
%       ymin=2200,ymax=4000,%
%       line join=round,%
%       enlargelimits,width = 4cm,%
%       tick align=outside%
%       ,x post scale =1.6%
%     ]%
%       \addplot[cyan,no markers] %
%         table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t100.dat};%
%        % \addlegendentry{N}
%         \addplot[magenta,thick,no markers,dashed]%
%         table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t100.dat};%
%         % \addlegendentry{L}%
%          \addplot[teal,thick,no markers,dotted]% 
%          table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t100.dat};%
%        % \addlegendentry{R}
%     \end{axis}
%     \end{tikzpicture}%
% }}] at (12.2,0.65) {};
    \end{tikzpicture}
    \caption{Stochastic case with 10 Brownian motions: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=100$ and $C_{\varepsilon}=1$}
    \label{fig:S_CPU_t100}
 \end{figure}

==> fig/st10e1.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
\centerline{ \ref{S_CPU_t10t100e10b}}
%\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.25cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{axis}[name=firstfigS_CPU_t10,legend columns=6,legend to name=S_CPU_t10t100e10b, tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sn},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         ]
        %    \addplot[red,no markers] 
        % table[x=sr, y=NCC] {chapters/dat_N/st100e10.dat};
        % \addlegendentry{N\_T100E10}
        % \addplot[blue,thick,no markers,dashed] 
        % table[x=sr, y=LCC] {chapters/dat_N/st100e10.dat};
        %  \addlegendentry{L\_T100E10}
        %  \addplot[black,thick,no markers,dotted] 
        %  table[x=sr, y=RCC] {chapters/dat_N/st100e10.dat};
        % \addlegendentry{R\_T100E10}
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t10.dat};%ST10e1
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t10.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t10.dat};
        \addlegendentry{R}
          \end{axis}
    \node[pin=106:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
   % xtick=\empty,
    %extra x ticks={4,5,6,7},
    %extra x tick labels={4,5,6,7},
    domain=3:8,
      xmin=4,xmax=7,
      ymin=15,ymax=60,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,x post scale =1
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (5.4,0.3) {};
  \node[pin={[pin distance=0.4cm]88:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]%
    \begin{axis}[tiny,%
    % xtick=\empty,
    %extra x ticks={17, 17.5, 18, 18.5},
   % extra x tick labels={17, 17.5, 18, 18.5},
   domain=10:15,
     xmin=11,xmax=14,%
      ymin=150,ymax=1000,%
      line join=round,%
      enlargelimits,width = 4cm,%
      tick align=outside%
      ,x post scale =1.6%
      ,skip coords between index={16}{24}%
    ]%
      \addplot[cyan,no markers] %
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed]%
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};%
        % \addlegendentry{L}%
         \addplot[teal,thick,no markers,dotted]% 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}}] at (9.6,0.3) {};
%           \node[pin=90:{%
%     \begin{tikzpicture}[trim axis left,trim axis right]
%     \begin{axis}[tiny,
%       xmin=4,xmax=6,
%       ymin=0,ymax=80,
%       line join=round,
%       enlargelimits,width = 4cm,
%       tick align=outside
%       ,x post scale =2.
%     ]
%         %     \addplot[red,no markers] 
%         % table[x=sr, y=NCC] {chapters/dat_N/st100e10.dat};
      
%         % \addplot[blue,thick,no markers,dashed] 
%         % table[x=sr, y=LCC] {chapters/dat_N/st100e10.dat};
        
%         %  \addplot[black,thick,no markers,dotted] 
%         %  table[x=sr, y=RCC] {chapters/dat_N/st100e10.dat};
       
%       \addplot[cyan,no markers] 
%         table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t10.dat};
%        % \addlegendentry{N}
%         \addplot[magenta,thick,no markers,dashed] 
%         table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t10.dat};
%         % \addlegendentry{L}
%          \addplot[teal,thick,no markers,dotted] 
%          table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t10.dat};
%        % \addlegendentry{R}
%     \end{axis}
%     \end{tikzpicture}%
% }] at (4,0.3) {};
    \end{tikzpicture}
    \caption{Stochastic case with 10 Brownian motions: Cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=10$ and $C_{\varepsilon}=1$}
    \label{fig:S_CPU_t10}
 \end{figure}

==> fig/st1e1.tex <==
\begin{figure}\centering
%\begin{minipage}{0.25\textwidth}
  \centerline{ \ref{t100e10a}}
  %\end{minipage}
%\begin{minipage}{0.3\textwidth}
\vspace{0.25cm}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every axis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
        \begin{axis}[name=firstfig,legend columns=3,legend to name=t100e10a, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=\textsc{Sr},
         ylabel=\textsc{CPU time},x post scale =2.5%,y post scale =2.5
         %,skip coords between index={21}{24}
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
        \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};
        \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};
         \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};
        \addlegendentry{R}
          \end{axis}
    \node[pin=104:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]
    \begin{axis}[tiny,
    xtick=\empty,
    extra x ticks={4,5,6,7},
    extra x tick labels={4,5,6,7},
    domain=3:8,
      xmin=4,xmax=7,
      ymin=20,ymax=60,
      line join=round,
      enlargelimits,width = 4cm,
      tick align=outside
      ,x post scale =1
      ,skip coords between index={8}{24}%
    ]
      \addplot[cyan,no markers] 
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed] 
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};
        % \addlegendentry{L}
         \addplot[teal,thick,no markers,dotted] 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}] at (5.25,0.3) {};
  \node[pin={[pin distance=0.4cm]88:{%
    \begin{tikzpicture}[scale=1.2]
    %[trim axis left,trim axis right]%
    \begin{axis}[tiny,%
    % xtick=\empty,
    %extra x ticks={17, 17.5, 18, 18.5},
   % extra x tick labels={17, 17.5, 18, 18.5},
   domain=10:15,
     xmin=11,xmax=14,%
      ymin=200,ymax=1000,%
      line join=round,%
      enlargelimits,width = 4cm,%
      tick align=outside%
      ,x post scale =1.6%
      ,skip coords between index={16}{24}%
    ]%
      \addplot[cyan,no markers] %
        table[x=sr, y=NCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{N}
        \addplot[magenta,thick,no markers,dashed]%
        table[x=sr, y=LCC] {chapters/dat_N/S_CPU_t1.dat};%
        % \addlegendentry{L}%
         \addplot[teal,thick,no markers,dotted]% 
         table[x=sr, y=RCC] {chapters/dat_N/S_CPU_t1.dat};%
       % \addlegendentry{R}
    \end{axis}
    \end{tikzpicture}%
}}] at (9.55,0.3) {};
    \end{tikzpicture}
    \caption{Stochastic case with 10 Brownian motions: cumulative frequency graph of CPU times vs.\ time step for $C_{tol}=1$ and $C_{\varepsilon}=1$}
    \label{fig:S_CPU_t1}
 \end{figure}

==> fig/svgraphs.tex <==
\begin{figure}\centering
\centerline{ \ref{SVZ}}
\vspace{0.50cm}
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSVZ4,legend columns=3,legend to name=SVZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Values},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=VLZ] {chapters/dat_N/T100NMV5bm25.dat};%VLZ L2 error norm of \zeta
    \addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=VLZ] {chapters/dat_N/T100LMV5bm25.dat};
           \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=VLZ] {chapters/dat_N/T100RMV5bm25.dat};
         \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=VLZ] {chapters/dat_N/T10NMV5bm25.dat};
         \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=VLZ] {chapters/dat_N/T10LMV5bm25.dat};
         \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=VLZ] {chapters/dat_N/T10RMV5bm25.dat};
           \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=VLZ] {chapters/dat_N/T1NMV5bm25.dat};
         \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=VLZ] {chapters/dat_N/T1LMV5bm25.dat};
         \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=VLZ] {chapters/dat_N/T1RMV5bm25.dat};
    \addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{Norm of $\Pi_{\mathcal{D}}\zeta$}
\end{minipage}
 \hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ5,%legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Values},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=VHZ] {chapters/dat_N/T100NMV5bm25.dat};%VHZ L2 error norm of \nabla\zeta
    %\addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=VHZ] {chapters/dat_N/T100LMV5bm25.dat};
        %   \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=VHZ] {chapters/dat_N/T100RMV5bm25.dat};
        % \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=VHZ] {chapters/dat_N/T10NMV5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=VHZ] {chapters/dat_N/T10LMV5bm25.dat};
        % \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=VHZ] {chapters/dat_N/T10RMV5bm25.dat};
       %    \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=VHZ] {chapters/dat_N/T1NMV5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=VHZ] {chapters/dat_N/T1LMV5bm25.dat};
        % \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=VHZ] {chapters/dat_N/T1RMV5bm25.dat};
    %\addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{Norm of $\nabla_{\mathcal{D}}\zeta$}
\end{minipage}
 \hskip 30pt
\begin{minipage}{0.45\textwidth}
\begin{tikzpicture}[scale=0.85]
% \pgfplotsset{
%     every loglogaxis legend/.append style={
%         at={(0.5,1.03)},
%         anchor=south
%     },
% }
\begin{loglogaxis}[name=egraphSEZ6,%legend columns=3,legend to name=SEZ, %tick align=outside,tick pos=lower,
        %xtick=\empty,
         %extra x ticks={37, 129, 481, 741, 1857},
         %extra x tick labels={37, 129, 481, 741, 1857},
        %extra x tick style={tick label style={rotate=0}},
        xlabel=$h$,
         ylabel=\textsc{Values},x post scale =1%,y post scale =2.5
         ]         
         % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
         \addplot[cyan,mark=*, mark options={solid},] 
        table[x=h, y=VXI] {chapters/dat_N/T100NMV5bm25.dat};%VXI L1 error norm of \Xi
    %\addlegendentry{$C_{tol}^N=100$}
        \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
        table[x=h, y=VXI] {chapters/dat_N/T100LMV5bm25.dat};
        %   \addlegendentry{$C_{tol}^L=100$}
             \addplot[teal,thick,mark=*, mark options={solid},dotted] 
         table[x=h, y=VXI] {chapters/dat_N/T100RMV5bm25.dat};
        % \addlegendentry{$C_{tol}^R=100$}
         \addplot[cyan,mark=star, mark options={solid}] 
        table[x=h, y=VXI] {chapters/dat_N/T10NMV5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=10$}
        \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
        table[x=h, y=VXI] {chapters/dat_N/T10LMV5bm25.dat};
        % \addlegendentry{$C_{tol}^L=10$}
             \addplot[teal,thick,mark=star, mark options={solid},dotted] 
         table[x=h, y=VXI] {chapters/dat_N/T10RMV5bm25.dat};
       %    \addlegendentry{$C_{tol}^R=10$}
          \addplot[cyan,mark=o, mark options={solid},] 
        table[x=h, y=VXI] {chapters/dat_N/T1NMV5bm25.dat};
       %  \addlegendentry{$C_{tol}^N=1$}
        \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
        table[x=h, y=VXI] {chapters/dat_N/T1LMV5bm25.dat};
        % \addlegendentry{$C_{tol}^L=1$}
             \addplot[teal,thick,mark=o, mark options={solid},dotted] 
         table[x=h, y=VXI] {chapters/dat_N/T1RMV5bm25.dat};
    %\addlegendentry{$C_{tol}^R=1$}
               \end{loglogaxis}
\end{tikzpicture}
\subcaption{Norm of $\Pi_{\mathcal{D}}\Xi$}
\end{minipage}
% \hskip 30pt
% \begin{minipage}{0.4\textwidth}
%         \begin{tikzpicture}[scale=0.63]
%         \begin{loglogaxis}[name=egraph1,%legend columns=6,legend to name=egraphdt100, %tick align=outside,tick pos=lower,
%         %xtick=\empty,
%          %extra x ticks={37, 129, 481, 741, 1857},
%          %extra x tick labels={37, 129, 481, 741, 1857},
%         %extra x tick style={tick label style={rotate=0}},
%         xlabel=$h$,
%          ylabel=$E_\zeta$,x post scale =1%,y post scale =2.5
%          ]         
%          % \logLogSlopeTriangle{0.95}{0.4}{0.1}{1}{black};
%          \addplot[cyan,mark=*, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC100ndt10000.dat};
       
%         \addplot[magenta,thick,mark=*, mark options={solid},dashed] 
%         table[x=h, y=VHZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
%              \addplot[teal,thick,mark=*, mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC100ndt10000.dat};
        
%          \addplot[cyan,mark=star, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
%         \addplot[magenta,thick,mark=star, mark options={solid},dashed] 
%         table[x=h, y=VHZ] {chapters/dat_N/egraphC10ndt10000.dat};
       
%              \addplot[teal,thick,mark=star, mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC10ndt10000.dat};
%           \addplot[cyan,mark=o, mark options={solid},] 
%         table[x=h, y=NEZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
%         \addplot[magenta,thick,mark=o, mark options={solid},dashed] 
%         table[x=h, y=VHZ] {chapters/dat_N/egraphC1ndt10000.dat};
       
%              \addplot[teal,thick,mark=o, mark options={solid},mark options={solid},dotted] 
%          table[x=h, y=REZ] {chapters/dat_N/egraphC1ndt10000.dat};
%                \end{loglogaxis}
% \end{tikzpicture}
% \subcaption{$\delta t=10^{-4}$}
% \end{minipage}
\caption{Stochastic case: comparison of various norm values for different choices of $C_{tol}$ and $C_{\varepsilon}=1$}
\label{fig:SVgraph}
 \end{figure}
